Parallel Block Jacobi SVD with Variable Column Partitioning

Parallel one-sided Jacobi methods for the singular value decomposition (SVD) organize column orthogonalizations into sweeps of parallel stages, with each sweep covering every column pair. Conventional block Jacobi methods guarantee this coverage by visiting every pair of blocks in a fixed column partition, at the cost of repeatedly processing within-block column pairs. We introduce variable partitioning, in which the column groups change between stages and are still processed as blocks. It repeats fewer column pairs and gives sweeps with nearly half as many stages as conventional fixed-partition schedules, attaining the minimum possible stage count in several parameter ranges. We implement these schedules in AG-OSBJ, a double-precision GPU solver. Experiments show that the shorter sweeps generally require a similar number of sweeps to converge, reducing the total number of stages to convergence in 1320 of 1326 matched runs. Dynamic block ordering can further reduce the stage count for small matrices, but its advantage diminishes with matrix size, and it needs many more inner Jacobi sweeps and scheduling work before every stage. On an NVIDIA H200 NVL, AG-OSBJ achieves median speedups of 1.6 to 2.0 over fixed partitioning with round-robin scheduling. It is at least 3.7 times faster than cuSOLVER's Jacobi routine gesvdj, faster than gesvd on nearly every test matrix, and faster than gesvdp on most matrices up to order 2048. Its errors are close to roundoff level, and it computes the singular values of strongly column-graded matrices to high relative accuracy.

==> figures/drift_history.tex <==
\definecolor{ours}{HTML}{1B4F8A}
\definecolor{robin}{HTML}{C8553D}
\definecolor{bound}{HTML}{5A5A5A}
\definecolor{gesvdj}{HTML}{3A7D44}
\definecolor{gesvdp}{HTML}{C99A2E}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=0.5\linewidth, height=0.42\linewidth,
    scale only axis=false,
    axis lines=left, axis line style={bound!60, line width=1bp, line cap=round},
    tick style={bound!60, line width=1bp}, tick align=outside,
    major tick length=2.5pt,
    ticklabel style={font=\footnotesize, text=bound},
    /pgf/number format/1000 sep={},
    label style={font=\small},
    every axis title/.style={font=\small, at={(0.5,1.04)}, anchor=south},
    grid=major, major grid style={bound!15, line width=1bp},
    every axis plot/.append style={line join=round},
    legend cell align=left,
    legend style={draw=none, fill=none,
        font=\scriptsize, row sep=-2pt, inner sep=1pt},
]
\nextgroupplot[
    title={Direct form},
    xmin=0,
    xlabel={Sweep},
    ymode=log,
    ymin=1e-16,
    ymax=1e-11,
    ytick={1e-16,1e-15,1e-14,1e-13,1e-12,1e-11},
    legend pos=south east,
]
\addplot[ours, solid, line width=1.1bp] table[x=sweep, y=drift] {figures/drift_direct.dat};
\addlegendentry{Mean norm drift}
\addplot[robin, only marks, mark=o, mark size=1.2pt, line width=1bp] table[x=sweep, y=predicted] {figures/drift_direct.dat};
\addlegendentry{Coefficient contribution}
\addplot[bound, dashed, line width=1.1bp] table[x=sweep, y=consistency] {figures/drift_direct.dat};
\addlegendentry{Consistency error}
\nextgroupplot[
    title={Rutishauser's form},
    xmin=0,
    xlabel={Sweep},
    ymode=log,
    ymin=1e-16,
    ymax=1e-11,
    ytick={1e-16,1e-15,1e-14,1e-13,1e-12,1e-11},
    legend pos=north west,
    yticklabels={},
]
\addplot[ours, solid, line width=1.1bp] table[x=sweep, y=drift] {figures/drift_rutishauser.dat};
\addlegendentry{Mean norm drift}
\addplot[bound, dashed, line width=1.1bp] table[x=sweep, y=consistency] {figures/drift_rutishauser.dat};
\addlegendentry{Consistency error}
\end{groupplot}
\end{tikzpicture}


==> figures/dynamic_ratio.tex <==
\definecolor{ours}{HTML}{1B4F8A}
\definecolor{robin}{HTML}{C8553D}
\definecolor{bound}{HTML}{5A5A5A}
\definecolor{gesvdj}{HTML}{3A7D44}
\definecolor{gesvdp}{HTML}{C99A2E}
\begin{tikzpicture}
\begin{axis}[
    width=0.68\linewidth, height=0.47\linewidth,
    scale only axis=false,
    axis lines=left, axis line style={bound!60, line width=1bp, line cap=round},
    tick style={bound!60, line width=1bp}, tick align=outside,
    major tick length=2.5pt,
    ticklabel style={font=\footnotesize, text=bound},
    /pgf/number format/1000 sep={},
    label style={font=\small},
    every axis title/.style={font=\small, at={(0.5,1.04)}, anchor=south},
    grid=major, major grid style={bound!15, line width=1bp},
    every axis plot/.append style={line join=round},
    legend cell align=left,
    legend style={draw=none, fill=none,
        font=\scriptsize, row sep=-2pt, inner sep=1pt},
    xmode=log,
    log basis x=2,
    xmin=457,
    xmax=9175,
    xtick={512,1024,2048,4096,8192},
    xticklabels={512,1024,2048,4096,8192},
    xlabel={Matrix size $n$},
    ymin=0.20,
    ymax=1.40,
    ytick={0.25,0.5,0.75,1,1.25,1.5},
    ylabel={Stage-count ratio (DO/AG)},
    legend style={at={(1.03,0.55)}, anchor=west, font=\footnotesize, row sep=2pt},
]
\addplot[bound!70, densely dotted, line width=1bp, forget plot] coordinates {(457,1) (9175,1)};
\addplot[ours, mark=*, line width=1.1bp, mark size=1.3pt, error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1bp}, error mark options={rotate=90, mark size=2.5pt, line width=1bp}] table[x=x64, y=median64, y error minus expr=\thisrow{median64}-\thisrow{q1_64}, y error plus expr=\thisrow{q3_64}-\thisrow{median64}] {figures/dynamic_ratio.dat};
\addlegendentry{$K=64$}
\addplot[robin, densely dashed, mark=square*, mark options={solid}, line width=1.1bp, mark size=1.3pt, error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1bp}, error mark options={rotate=90, mark size=2.5pt, line width=1bp}] table[x=x128, y=median128, y error minus expr=\thisrow{median128}-\thisrow{q1_128}, y error plus expr=\thisrow{q3_128}-\thisrow{median128}] {figures/dynamic_ratio.dat};
\addlegendentry{$K=128$}
\end{axis}
\end{tikzpicture}


==> figures/illustration.tex <==
\newcommand{\colw}{0.19}
\newcommand{\setgap}{0.30}
\newcommand{\stageh}{0.55}
\newcommand{\rowsep}{0.95}
\newcommand{\matrixh}{1.60}
\newcommand{\panelsep}{1.30}
\newcommand{\thinlw}{1bp}
\newcommand{\medlw}{1.2bp}
\newcommand{\thicklw}{1.5bp}

\definecolor{c1}{RGB}{248,135,145}
\definecolor{c2}{RGB}{247,190,112}
\definecolor{c3}{RGB}{236,230,111}
\definecolor{c4}{RGB}{130,229,132}
\definecolor{c5}{RGB}{110,224,224}
\definecolor{c6}{RGB}{110,182,238}
\definecolor{c7}{RGB}{181,157,236}
\definecolor{c8}{RGB}{236,163,221}
\definecolor{p1}{RGB}{248,124,138}
\definecolor{p2}{RGB}{246,171,104}
\definecolor{p3}{RGB}{245,205,102}
\definecolor{p4}{RGB}{234,229,101}
\definecolor{p5}{RGB}{176,229,103}
\definecolor{p6}{RGB}{108,227,125}
\definecolor{p7}{RGB}{102,224,170}
\definecolor{p8}{RGB}{104,223,220}
\definecolor{p9}{RGB}{103,201,236}
\definecolor{p10}{RGB}{100,164,237}
\definecolor{p11}{RGB}{110,132,236}
\definecolor{p12}{RGB}{149,125,234}
\definecolor{p13}{RGB}{185,131,233}
\definecolor{p14}{RGB}{216,142,226}
\definecolor{p15}{RGB}{239,151,206}
\definecolor{p16}{RGB}{245,139,175}

\newcommand{\fixedcolor}[1]{%
  \ifcase#1\or c1\or c1\or c2\or c2\or c3\or c3\or c4\or c4%
  \or c5\or c5\or c6\or c6\or c7\or c7\or c8\or c8\fi}
\newcommand{\varcolor}[1]{%
  \ifcase#1\or p1\or p2\or p3\or p4\or p5\or p6\or p7\or p8%
  \or p9\or p10\or p11\or p12\or p13\or p14\or p15\or p16\fi}

\newcommand{\drawcols}[6]{%
  \foreach[count=\k from 0] \idx in {#5} {%
    \path[fill=\csname #6\endcsname{\idx}, draw=black, line width=\thinlw]
      ({#1+\k*#3},#2) rectangle ++(#3,#4);
  }}

\newcommand{\fixedset}[3]{%
  \drawcols{#1}{#2}{\colw}{\stageh}{#3}{fixedcolor}
  \draw[line width=\thicklw] (#1,#2) rectangle ++(2*\colw,\stageh);
  \draw[line width=\thicklw] ({#1+2*\colw},#2) rectangle ++(2*\colw,\stageh);}
\newcommand{\varset}[3]{%
  \drawcols{#1}{#2}{\colw}{\stageh}{#3}{varcolor}
  \draw[line width=\medlw] (#1,#2) rectangle ++(4*\colw,\stageh);}

\newcommand{\stagerow}[8]{%
  \node[anchor=east, font=\small] at ({#2-0.12},{#3+0.5*\stageh}) {#4};
  \pgfmathsetmacro{\xa}{#2}
  \pgfmathsetmacro{\xb}{#2+1*(4*\colw+\setgap)}
  \pgfmathsetmacro{\xc}{#2+2*(4*\colw+\setgap)}
  \pgfmathsetmacro{\xd}{#2+3*(4*\colw+\setgap)}
  \csname #1\endcsname{\xa}{#3}{#5}
  \csname #1\endcsname{\xb}{#3}{#6}
  \csname #1\endcsname{\xc}{#3}{#7}
  \csname #1\endcsname{\xd}{#3}{#8}}

\begin{tikzpicture}
\pgfmathsetmacro{\stagew}{16*\colw+3*\setgap}
\pgfmathsetmacro{\matcolw}{\stagew/16}
\pgfmathsetmacro{\rightx}{\stagew+\panelsep}
\pgfmathsetmacro{\yone}{-0.75-\stageh}
\pgfmathsetmacro{\ytwo}{\yone-\rowsep}
\pgfmathsetmacro{\ylast}{\ytwo-1.45*\rowsep}
\pgfmathsetmacro{\ydots}{0.5*(\ytwo+\ylast)+0.5*\stageh}

\node[anchor=south, font=\small] at ({0.5*\stagew},{\matrixh+0.08})
  {Block round-robin};
\drawcols{0}{0}{\matcolw}{\matrixh}{1,...,16}{fixedcolor}
\foreach \b in {0,...,7}
  \draw[line width=\thicklw] ({2*\b*\matcolw},0) rectangle ++({2*\matcolw},\matrixh);

\stagerow{fixedset}{0}{\yone}{$\cP_1$}{1,2,15,16}{3,4,13,14}{5,6,11,12}{7,8,9,10}
\stagerow{fixedset}{0}{\ytwo}{$\cP_2$}{1,2,13,14}{15,16,11,12}{3,4,9,10}{5,6,7,8}
\node at ({0.5*\stagew},\ydots) {$\vdots$};
\stagerow{fixedset}{0}{\ylast}{$\cP_7$}{1,2,3,4}{5,6,15,16}{7,8,13,14}{9,10,11,12}

\node[anchor=south, font=\small] at ({\rightx+0.5*\stagew},{\matrixh+0.08})
  {Affine-plane schedule};
\drawcols{\rightx}{0}{\matcolw}{\matrixh}{1,...,16}{varcolor}
\draw[line width=\medlw] (\rightx,0) rectangle ++(\stagew,\matrixh);

\stagerow{varset}{\rightx}{\yone}{$\cP_1$}{1,2,3,4}{5,6,7,8}{9,10,11,12}{13,14,15,16}
\stagerow{varset}{\rightx}{\ytwo}{$\cP_2$}{1,6,11,16}{2,5,12,15}{3,8,9,14}{4,7,10,13}
\node at ({\rightx+0.5*\stagew},\ydots) {$\vdots$};
\stagerow{varset}{\rightx}{\ylast}{$\cP_5$}{1,5,9,13}{2,6,10,14}{3,7,11,15}{4,8,12,16}
\end{tikzpicture}


==> figures/stage_counts.tex <==
\definecolor{ours}{HTML}{1B4F8A}
\definecolor{robin}{HTML}{C8553D}
\definecolor{bound}{HTML}{5A5A5A}
\definecolor{gesvdj}{HTML}{3A7D44}
\definecolor{gesvdp}{HTML}{C99A2E}
\begin{tikzpicture}
\begin{axis}[
    width=0.68\linewidth, height=0.47\linewidth,
    scale only axis=false,
    axis lines=left, axis line style={bound!60, line width=1bp, line cap=round},
    tick style={bound!60, line width=1bp}, tick align=outside,
    major tick length=2.5pt,
    ticklabel style={font=\footnotesize, text=bound},
    /pgf/number format/1000 sep={},
    label style={font=\small},
    every axis title/.style={font=\small, at={(0.5,1.04)}, anchor=south},
    grid=major, major grid style={bound!15, line width=1bp},
    every axis plot/.append style={line join=round},
    legend cell align=left,
    legend style={draw=none, fill=none,
        font=\scriptsize, row sep=-2pt, inner sep=1pt},
    xmode=log,
    log basis x=2,
    xmin=474,
    xmax=8847,
    xtick={512,1024,2048,4096,8192},
    xticklabels={512,1024,2048,4096,8192},
    xlabel={Matrix size $n$},
    ymin=0.9,
    ymax=2.50,
    ytick={1,1.25,1.5,1.75,2,2.25,2.5},
    ylabel={Stage-count ratio (RR/AG)},
    legend style={at={(1.03,0.55)}, anchor=west, font=\footnotesize, row sep=2pt},
]
\addplot[bound!70, densely dotted, line width=1bp, forget plot] coordinates {(474,1) (8847,1)};
\addplot[name path=upper, draw=none, forget plot] table[x=n,y=q3] {figures/stage_counts.dat};
\addplot[name path=lower, draw=none, forget plot] table[x=n,y=q1] {figures/stage_counts.dat};
\addplot[ours!20, forget plot] fill between[of=upper and lower];
\addplot[bound, dashed, line width=1bp] table[x=n,y=length] {figures/stage_counts.dat};
\addlegendentry{Per sweep}
\addplot[ours, line width=1.1bp, mark=*, mark size=1pt] table[x=n,y=median] {figures/stage_counts.dat};
\addlegendentry{To convergence}
\addlegendimage{area legend, draw=ours!20, fill=ours!20}
\addlegendentry{Quartiles}
\end{axis}
\end{tikzpicture}


==> figures/stages_relative_k64.tex <==
\definecolor{ours}{HTML}{1B4F8A}
\definecolor{robin}{HTML}{C8553D}
\definecolor{bound}{HTML}{5A5A5A}
\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth, height=0.42\linewidth,
    axis lines=left, axis line style={bound!60, line width=1bp, line cap=round},
    tick style={bound!60, line width=1bp}, tick align=outside, major tick length=2.5pt,
    ticklabel style={font=\footnotesize, text=bound},
    label style={font=\small},
    grid=major, major grid style={bound!15, line width=1bp},
    xmode=log, log basis x=2,
    xmin=64, xmax=8192,
    xtick={64,128,256,512,1024,2048,4096,8192}, xticklabels={64,128,256,512,1024,2048,4096,8192},
    xlabel={Columns $n$},
    ymin=0.9, ymax=2.12, ytick={1,1.25,1.5,1.75,2},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ylabel={Sweep length / lower bound},
    legend pos=north west,
    legend cell align=left,
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1,
        font=\small, row sep=-1pt, inner sep=2pt},
    every axis plot/.append style={line join=round},
    clip=false,
]
\addplot[name path=base, draw=none, forget plot] coordinates {(64,1) (8192,1)};
\addplot[name path=robin, draw=none, forget plot] table[x=n, y=robin] {figures/stages_relative_k64.dat};
\addplot[name path=ours, draw=none, forget plot] table[x=n, y=ours] {figures/stages_relative_k64.dat};
\addplot[fill=robin!25, draw=none, forget plot] fill between[of=robin and ours];
\addplot[fill=ours!30, draw=none, forget plot] fill between[of=ours and base];
\addplot[bound!40, line width=3pt, forget plot] coordinates {(64,1) (8192,1)};
\addplot[bound!50, dashed, line width=1bp, forget plot]
    coordinates {(64,1.96875) (8192,1.96875)};
\addplot[bound!50, densely dotted, line width=1bp, forget plot]
    coordinates {(4096,0.9) (4096,2.12)};
\node[font=\scriptsize, text=bound, anchor=south, inner sep=1pt]
    at (axis cs:4096,2.12) {$n=K^2$};
\addplot[robin, densely dashed, line width=1.1bp, forget plot] table[x=n, y=robin] {figures/stages_relative_k64.dat};
\addplot[ours, line width=1.1bp, forget plot] table[x=n, y=ours] {figures/stages_relative_k64.dat};
\addlegendimage{area legend, line width=1bp, densely dashed, fill=robin!25, draw=robin}
\addlegendentry{Block round-robin}
\addlegendimage{area legend, line width=1bp, fill=ours!30, draw=ours}
\addlegendentry{Variable partitioning}
\addlegendimage{bound!50, dashed, line width=1bp}
\addlegendentry{Round-robin limit}
\end{axis}
\end{tikzpicture}


==> figures/sweep_length.tex <==
\definecolor{ours}{HTML}{1B4F8A}
\definecolor{robin}{HTML}{C8553D}
\definecolor{bound}{HTML}{5A5A5A}
\definecolor{gesvdj}{HTML}{3A7D44}
\definecolor{gesvdp}{HTML}{C99A2E}
\begin{tikzpicture}
\begin{axis}[
    width=0.68\linewidth, height=0.47\linewidth,
    scale only axis=false,
    axis lines=left, axis line style={bound!60, line width=1bp, line cap=round},
    tick style={bound!60, line width=1bp}, tick align=outside,
    major tick length=2.5pt,
    ticklabel style={font=\footnotesize, text=bound},
    /pgf/number format/1000 sep={},
    label style={font=\small},
    every axis title/.style={font=\small, at={(0.5,1.04)}, anchor=south},
    grid=major, major grid style={bound!15, line width=1bp},
    every axis plot/.append style={line join=round},
    legend cell align=left,
    legend style={draw=none, fill=none,
        font=\scriptsize, row sep=-2pt, inner sep=1pt},
    xmin=0.489, xmax=1.055,
    ymin=0.40, ymax=1.12,
    xtick={0.5,0.6,0.7,0.8,0.9,1},
    xlabel={Relative stages per sweep},
    ylabel={Relative stages to convergence},
    legend style={at={(1.03,0.55)}, anchor=west, font=\footnotesize, row sep=2pt},
]
\addplot[bound, dashed, line width=1bp, domain=0.489:1.055, samples=2] {x};
\addlegendentry{Equal sweep counts}
\addplot[bound!65, densely dotted, line width=1bp, domain=0.489:1.055, samples=2] {1};
\addlegendentry{Equal stage counts}
\addlegendimage{area legend, line width=1bp, draw=ours, fill=ours!20}
\addlegendentry{$K=64$}
\path[draw=ours, fill=ours!20, line width=1bp] (axis cs:0.520310,0.463486) rectangle (axis cs:0.527310,0.496714);
\draw[ours, line width=1.2bp] (axis cs:0.520310,0.480088) -- (axis cs:0.527310,0.480088);
\path[draw=ours, fill=ours!20, line width=1bp] (axis cs:0.552056,0.491501) rectangle (axis cs:0.559056,0.561983);
\draw[ours, line width=1.2bp] (axis cs:0.552056,0.513131) -- (axis cs:0.559056,0.513131);
\path[draw=ours, fill=ours!20, line width=1bp] (axis cs:0.583802,0.515353) rectangle (axis cs:0.590802,0.579133);
\draw[ours, line width=1.2bp] (axis cs:0.583802,0.547312) -- (axis cs:0.590802,0.547312);
\path[draw=ours, fill=ours!20, line width=1bp] (axis cs:0.647294,0.583187) rectangle (axis cs:0.654294,0.654545);
\draw[ours, line width=1.2bp] (axis cs:0.647294,0.608602) -- (axis cs:0.654294,0.608602);
\path[draw=ours, fill=ours!20, line width=1bp] (axis cs:0.774278,0.692809) rectangle (axis cs:0.781278,0.754545);
\draw[ours, line width=1.2bp] (axis cs:0.774278,0.726138) -- (axis cs:0.781278,0.726138);
\addlegendimage{area legend, line width=1bp, draw=robin, fill=robin!20}
\addlegendentry{$K=128$}
\path[draw=robin, fill=robin!20, line width=1bp] (axis cs:0.544887,0.483090) rectangle (axis cs:0.551887,0.538612);
\draw[robin, line width=1.2bp] (axis cs:0.544887,0.504329) -- (axis cs:0.551887,0.504329);
\path[draw=robin, fill=robin!20, line width=1bp] (axis cs:0.609403,0.536105) rectangle (axis cs:0.616403,0.586520);
\draw[robin, line width=1.2bp] (axis cs:0.609403,0.552486) -- (axis cs:0.616403,0.552486);
\path[draw=robin, fill=robin!20, line width=1bp] (axis cs:0.673919,0.592384) rectangle (axis cs:0.680919,0.650644);
\draw[robin, line width=1.2bp] (axis cs:0.673919,0.607735) -- (axis cs:0.680919,0.607735);
\path[draw=robin, fill=robin!20, line width=1bp] (axis cs:0.802952,0.713665) rectangle (axis cs:0.809952,0.777777);
\draw[robin, line width=1.2bp] (axis cs:0.802952,0.747845) -- (axis cs:0.809952,0.747845);
\addplot[only marks, black, mark=square*, mark size=1.5pt, line width=1bp, forget plot] coordinates {(1,1)};
\node[anchor=south east, font=\scriptsize] at (axis cs:0.995,1.015) {RR-OSBJ};
\end{axis}
\end{tikzpicture}

